Nonlocal magic of fermions is bounded by entanglement fluctuations and is logarithmic for free fermions

Free-fermion states are classically simulable, yet, written as qubits, they typically carry extensive magic, the quantum resource that stabilizer circuits lack. Part of this magic is nonlocal: local unitaries acting separately on two parts of the system cannot remove it. If these local unitaries are restricted to Gaussian ones, the nonlocal magic grows linearly with the number $m$ of partially entangled fermion pairs. We show that this growth is an artifact of the Gaussian restriction: local Gaussian unitaries minimize the nonlocal stabilizer R\'enyi entropy for up to three pairs, but not from four pairs on. General local non-Gaussian unitaries that respect fermion parity take $m$ free-fermion pairs to fermionic Bell pairs with a fidelity that decays at most as $1/\sqrt m$ compared to exponential decay with Gaussian unitaries, so the nonlocal magic drops from linear to logarithmic in $m$. The reason is statistical --- Bell pairs have equal Schmidt weights, that is, a fully degenerate entanglement spectrum, and a state can stay far from them only if its Schmidt weights are spread over many orders of magnitude. This spread is measured by the capacity of entanglement $C_E$, the variance of the entanglement Hamiltonian, and the nonlocal magic of any fermionic state grows at most logarithmically with $C_E$. Free-fermion pairs add to $C_E$ independently, so $C_E$ grows only linearly in $m$, and this leads to the stabilizer fidelity decreasing at most as $1/\sqrt m$. Almost all the magic of free fermions, including Hartree--Fock and BCS mean-field states, is therefore local.

==> S3B_roadmap_tikz.tex <==
\begin{tikzpicture}[
  font=\footnotesize, text=SBink,
  box/.style={rounded corners=5pt, align=flush center, text width=#1,
    inner xsep=6pt, inner ysep=5pt, fill=white, draw=SBline, line width=0.5pt},
  card/.style={box=#1, font=\scriptsize, inner xsep=4pt, inner ysep=4pt},
  lift/.style={blur shadow={shadow blur steps=7, shadow xshift=0pt,
    shadow yshift=-1.2pt, shadow opacity=18}},
  bdgM/.style={circle, inner sep=0pt, minimum size=5.4mm, font=\footnotesize\bfseries,
    fill=SBblue, text=white, draw=white, line width=0.6pt},
  bdgX/.style={circle, inner sep=0pt, minimum size=6.6mm, font=\small\bfseries,
    fill=SBred, text=white, draw=white, line width=0.8pt},
  conn/.style={draw=SBblue, line width=0.85pt, -{Latex[length=2.3mm,width=1.9mm]}},
  thin/.style={draw=SBblue!70, line width=0.6pt, -{Latex[length=1.7mm,width=1.4mm]}},
  stage/.style={circle, minimum size=5.4mm, inner sep=0pt,
    fill=SBblue, text=white, font=\footnotesize\bfseries},
  stlab/.style={rotate=90, fill=SBpanel, inner xsep=2pt, inner ysep=0.5pt,
    font=\scriptsize\scshape, text=SBblue},
]
% ---- palette ------------------------------------------------------------------------------
\definecolor{SBpanel}{HTML}{F4F7F9}\definecolor{SBpanelline}{HTML}{D3DCE3}
\definecolor{SBband}{HTML}{E6EDF2}\definecolor{SBline}{HTML}{B9C6D1}
\definecolor{SBink}{HTML}{22313D}\definecolor{SBmute}{HTML}{5A6B79}
\definecolor{SBblue}{HTML}{4B6A89}\definecolor{SBred}{HTML}{AD4F48}
\definecolor{SBcream}{HTML}{FCF9F2}\definecolor{SBsand}{HTML}{F3E9D6}
\definecolor{SBsplit}{HTML}{E0EAF3}
\def\xc{0.4}   % centre of the content column, which runs from x=-6.95 to x=7.75
\def\SBn#1{{\color{SBblue}\bfseries#1}\hspace{0.45em}}   % light step number
\def\SBfact#1{\parbox[t]{3.3cm}{\centering\scriptsize#1}}  % short facts in step 8
\def\SBsep{\hspace{2mm}{\color{SBred!45}\vrule width 0.5pt}\hspace{2mm}}

% ---- theorem banner -----------------------------------------------------------------------
\node[box=14.2cm, lift, inner ysep=7pt, anchor=north,
      path picture={\fill[SBred] (path picture bounding box.north west)
        rectangle ([yshift=-2.4pt]path picture bounding box.north east);}]
  (TH) at (\xc,-0.35) {%
  {\large\bfseries Proposition~\ref{thm:small-gauss}.}\ {\normalsize For $m\le 3$ BCS pairs,}\\[3pt]
  {\normalsize$M_2^{f,\mathrm{NL}}(\Psi_m)=\mathfrak M_2(p)
    =-\sum_{j=1}^{m}\log_2\!\big[1-4p_jq_j(1-2p_j)^2\big]$}\\[3pt]
  {\small\itshape the BCS state minimizes $M_2$ over its
parity-even local-unitary orbit}};

% ---- stage A: setup, steps 1--4 --------------------------------------------------------
\foreach \i/\x in {1/-5.11, 2/-1.47, 3/2.17, 4/5.81} \coordinate (c\i) at (\x,0);
\tikzset{acard/.style={card=3.12cm, anchor=north, draw=none, fill=none}}
\node[acard] (A1) at ($(c1 |- TH.south)+(0,-0.55)$)
  {{\footnotesize\SBn1\bfseries Reduce to $m=3$}\\[2pt]
   append vacuum pair(s), i.e.\ set added $p_j=0$; vacuum factors leave the
   optimized $M_2$ unchanged};
\node[acard] (A2) at ($(c2 |- TH.south)+(0,-0.55)$)
  {{\footnotesize\SBn2\bfseries Reference state}\\[2pt]
   three-pair BCS state $\to$ product-labeled $\phi_M$; same $M_2$ up to a
   parity-even diagonal Clifford};
\node[acard] (A3) at ($(c3 |- TH.south)+(0,-0.55)$)
  {{\footnotesize\SBn3\bfseries Orbit \smash{$N=UMU^\dagger$}}\\[2pt]
   optimizing over parity-even local unitaries reduces to this one-unitary
   orbit};
\node[acard] (A4) at ($(c4 |- TH.south)+(0,-0.55)$)
  {{\footnotesize\SBn4\bfseries Graded blocks}\\[2pt]
   $N=A\oplus B$ on $\mathcal H_+\oplus\mathcal H_-$, each block of rank~$4$};
\path let \p1=(A1.south), \p2=(A2.south), \p3=(A3.south), \p4=(A4.south) in
  coordinate (Abot) at (0,{min(\y1,\y2,\y3,\y4)-1pt});
\coordinate (Amid) at ($(A1.north)!0.5!(A1.north |- Abot)$);
\foreach \i/\j in {1/2,2/3,3/4} \draw[thin] (A\i.east |- Amid) -- (A\j.west |- Amid);
\node[fit=(A1.north west)(A4.east |- Abot), inner xsep=0.2cm, inner ysep=0.2cm] (BA) {};

% ---- stage B: step 5 -----------------------------------------------------------------------
\coordinate (S5top) at ($(\xc,0 |- BA.south)+(0,-0.45)$);
\node[box=8.5cm, lift, fill=SBsplit, draw=SBblue, line width=0.9pt, inner ysep=6pt,
      anchor=north] (S5) at (S5top) {%
  {\small\bfseries Parity split}\\[2pt]
  Ref.~\cite{Sierant2026Spectral}: write $2^{-M_2}$ as a fixed spectral term plus two
  orbit-dependent terms, $Q_{(1^4)}(N)$ and $c_F(N^2)$\\[1pt]
  split by parity bidegree in $\Lambda^4(\mathcal H_+\oplus\mathcal H_-)$};
\node[bdgX] at ($(S5.north west)+(0.36,0)$) {5};
\draw[conn] (BA.south -| S5.north) -- (S5.north);
\node[box=2.25cm, font=\scriptsize\itshape, fill=SBpanel, draw=SBline,
      dash pattern=on 1.5pt off 1.5pt, inner xsep=4pt, inner ysep=3pt, anchor=west]
  (NT) at ($(S5.east)+(0.28,0)$) {$(3,1)$ and $(1,3)$ vanish by parity selection};
\draw[SBline, line width=0.6pt, dash pattern=on 1pt off 1.5pt] (S5.east) -- (NT.west);

% ---- stage C: mixed branch (right) ----------------------------------------------------
\coordinate (MXc) at (2.52,0);
\node[font=\small\bfseries, anchor=north west] (MXh)
  at ($(-2.7,0 |- S5.south)+(0.55,-0.78)$) {Mixed part {\normalfont\footnotesize$(2,2)$}};
\node[font=\scriptsize\itshape, text=SBmute, anchor=east] at (7.5,0 |- MXh.east)
  {three lemmas};
\foreach \i/\x/\n/\t in {
    1/-0.96/lem:s3b-projector/{graded projector\\ decomposition},
    2/2.52/lem:s3b-diag/{diagonal rank-four\\ estimate},
    3/6.0/lem:s3b-4th/{fourth-moment\\ estimate}} {
  \node[card=2.7cm, minimum height=10.5mm, anchor=north] (L\i)
    at ($(\x,0 |- MXh.south)+(0,-0.12)$)
    {{\footnotesize\bfseries Lemma~\ref{\n}}\\[1pt] \t};
}
\draw[thin] (L1.east) -- (L2.west);
\draw[thin] (L2.east) -- (L3.west);
\node[fit=(MXh)(L1)(L3), inner xsep=0.25cm, inner ysep=0.22cm] (MX) {};
\node[bdgM] at (MX.north west) {6};

% ---- stage C: pure branch (left), top-aligned with the mixed branch ---------------------
\node[box=3.43cm, lift, fill=SBcream, inner ysep=6pt, anchor=north] (PU)
  at (-5.025,0 |- MX.north) {%
  {\small\bfseries Pure part}\\
  {\footnotesize$(4,0)\oplus(0,4)$}\\[3pt]
  {\scriptsize controlled by the four-dimensional compression estimate}\\[2pt]
  {\scriptsize\itshape\color{SBmute} the easier branch}};

\draw[conn] (S5.west) to[out=180, in=90] (PU.north);
\draw[conn] (S5.south -| MXc) -- (MX.north -| MXc);

% ---- stage D: recombine and destination -------------------------------------------------
\path let \p1=(PU.south), \p2=(MX.south) in
  coordinate (Dtop) at (\xc,{min(\y1,\y2)-0.5cm});
\node[box=7.6cm, lift, draw=SBblue, line width=0.7pt, inner ysep=5pt, anchor=north]
  (S7) at (Dtop) {%
  {\small\bfseries Recombine}\\[1pt]
  combine pure and mixed bounds $\Rightarrow$ bounds on $c_F(N^2)$ and $Q_{(1^4)}(N)$};
\node[bdgM] at ($(S7.north west)+(0.32,0)$) {7};
\draw[conn] (PU.south) to[out=-90, in=180] (S7.west);
\draw[conn] (MX.south -| MXc) -- (S7.north -| MXc);

\node[box=11.6cm, lift, fill=SBsand, draw=SBred, line width=0.9pt, inner ysep=7pt,
      anchor=north] (S8) at ($(S7.south)+(0,-0.4)$) {%
  {\small\bfseries\color{SBred} Destination}\\[2pt]
  {\large$M_2^{f,\mathrm{NL}}(\Psi_3)=\mathfrak M_2(p)$}\\[3pt]
  \SBfact{insert into the formula\\ for $2^{-M_2}$}\SBsep
  \SBfact{recover exactly the\\ canonical BCS value}\SBsep
  \SBfact{boundary values\\ by continuity}};
\node[bdgX] at ($(S8.north west)+(0.4,0)$) {8};
\draw[conn] (S7.south) -- (S8.north);

% ---- stage markers (left margin) ---------------------------------------------------------
\def\SBstage#1#2#3#4{% letter, label, top node, bottom node
  \path let \p1=(#3.north), \p2=(#4.south) in
    coordinate (st) at (-7.45,\y1) coordinate (sb) at (-7.45,\y2);
  \draw[SBblue!45, line width=0.7pt] (st) -- (sb);
  \node[stage] at (st) {#1};
  \node[stlab] at ($(st)!0.55!(sb)$) {#2};}
\SBstage{A}{setup}{BA}{BA}
\SBstage{B}{split}{S5}{S5}
\node[fit=(MX)(PU), inner sep=0pt] (SC) {};
\SBstage{C}{analysis}{SC}{SC}
\SBstage{D}{conclusion}{S7}{S8}

% ---- backgrounds ---------------------------------------------------------------------------
\begin{scope}[on background layer]
  \path let \p1=(S8.south) in
    [fill=SBpanel, draw=SBpanelline, line width=0.6pt, rounded corners=10pt]
    (-8,0) rectangle (8,\y1-0.4cm);
  \fill[SBband, rounded corners=8pt] (BA.south west) rectangle (BA.north east);
  \foreach \i in {1,...,4}
    \filldraw[fill=white, draw=SBline, line width=0.5pt, rounded corners=5pt]
      (A\i.north west) rectangle (A\i.east |- Abot);
  \fill[SBband, rounded corners=8pt] (MX.south west) rectangle (MX.north east);
\end{scope}
\end{tikzpicture}

